Simplifying products of fractional powers of powers

Most computer algebra systems incorrectly simplify (z - z)/(sqrt(w^2)/w^3 - 1/(w*sqrt(w^2))) to 0 rather than to 0/0. The reasons for this are: 1. The default simplification doesn't succeed in simplifying the denominator to 0. 2. There is a rule that 0 is the result of 0 divided by anything that doesn't simplify to either 0 or 0/0. Try it on your computer algebra systems! This article describes how to simplify products of the form w^a*(w^b1)^g1 ... (w^bn)^gn correctly and well, where w is any real or complex expression and the exponents are rational numbers. It might seem that correct good simplification of such a restrictive expression class must already be published and/or built into at least one widely used computer-algebra system, but apparently this issue has been overlooked. Default and relevant optional simplification was tested with 86 examples for n=1 on Derive, Maple, Mathematica, Maxima and TI-CAS. Totaled over all five systems, 11% of the results were not equivalent to the input everywhere, 50% of the results did not simplify to 0 a result that was equivalent to 0, and at least 16% of the results exhibited one or more of four additional flaw types. There was substantial room for improvement in all five systems, including the two for which I was a co-author. The good news is: These flaws are easy to fix.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{1}{c|}{$\left(w^{2}\right)^{-7/3}$} & \multicolumn{1}{c|}{$\left(w^{2}\right)^{-4/3}$} & \multicolumn{1}{c|}{$\left(w^{2}\right)^{-1/3}$} & \multicolumn{1}{c|}{$\left(w^{2}\right)^{2/3}$} & \multicolumn{1}{c|}{$\left(w^{2}\right)^{5/3}$} & \multicolumn{1}{c|}{$\left(w^{2}\right)^{8/3}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\frac{1}{w^{7}\left(w^{2}\right)^{1/3}}$ & $\frac{1}{w^{5}\left(w^{2}\right)^{1/3}}$ & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ & $\frac{w}{\left(w^{2}\right)^{1/3}}$ & $w\left(w^{2}\right)^{2/3}$\tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{\left(w^{2}\right)^{10/3}}$ & $\frac{1}{\left(w^{2}\right)^{7/3}}$ & $\frac{1}{\left(w^{2}\right)^{4/3}}$ & $\frac{1}{\left(w^{2}\right)^{1/3}}$ & $\left(w^{2}\right)^{2/3}$ & $\left(w^{2}\right)^{5/3}$\tabularnewline
\hline 
$w^{-1}$ & $\frac{1}{w^{5}\left(w^{2}\right)^{1/3}}$ & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ & $\frac{w}{\left(w^{2}\right)^{1/3}}$ & $w\left(w^{2}\right)^{2/3}$ & $w^{3}\left(w^{2}\right)^{2/3}$\tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(w^{2}\right)^{7/3}}$ & $\frac{1}{\left(w^{2}\right)^{4/3}}$ & $\frac{1}{\left(w^{2}\right)^{1/3}}$ & $\left(w^{2}\right)^{2/3}$ & $\left(w^{2}\right)^{5/3}$ & $\left(w^{2}\right)^{8/3}$\tabularnewline
\hline 
$w^{1}$ & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ & $\frac{w}{\left(w^{2}\right)^{1/3}}$ & $w\left(w^{2}\right)^{2/3}$ & $w^{3}\left(w^{2}\right)^{2/3}$ & $w^{5}\left(w^{2}\right)^{2/3}$\tabularnewline
\hline 
$w^{2}$ & $\frac{1}{\left(w^{2}\right)^{4/3}}$ & $\frac{1}{\left(w^{2}\right)^{1/3}}$ & $\left(w^{2}\right)^{2/3}$ & $\left(w^{2}\right)^{5/3}$ & $\left(w^{2}\right)^{8/3}$ & $\left(w^{2}\right)^{11/3}$\tabularnewline
\hline 
$w^{3}$ & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ & $\frac{w}{\left(w^{2}\right)^{1/3}}$ & $w\left(w^{2}\right)^{2/3}$ & $w^{3}\left(w^{2}\right)^{2/3}$ & $w^{5}\left(w^{2}\right)^{2/3}$ & $w^{7}\left(w^{2}\right)^{2/3}$\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-7/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-4/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-1/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{2/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{5/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{8/3}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\frac{1}{w^{3}\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{3}\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{5/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{8/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{w^{2}\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\\
7\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\\
7\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\\
7\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{5/3}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{8/3}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-1}$ & $\frac{1}{w\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{5/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{8/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{1}$ & $\frac{w}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{\boldsymbol{2}}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{2}$ & $\frac{1}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{11/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{3}$ & $\frac{w^{3}}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{2}\\
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-7/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-4/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-1/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{2/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{5/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{8/3}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\frac{\left(w^{2}\right)^{2/3}}{w^{9}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{\mathbf{1}}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{7}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{\mathbf{1}}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{5}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{\mathbf{1}}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{1/3}}$ &  & $w\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{-2}$ & $\frac{\left(w^{2}\right)^{2/3}}{w^{8}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{\mathbf{1}}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{6}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{\mathbf{1}}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ & \tabularnewline
\hline 
$w^{-1}$ & $\frac{\left(w^{2}\right)^{2/3}}{w^{7}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{\mathbf{1}}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{5}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{\mathbf{1}}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\boldsymbol{\mathbf{1}}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{1/3}}$ &  & $w\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(w^{2}\right)^{7/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ &  & $\left(w^{2}\right)^{8/3}$ & \tabularnewline
\hline 
$w^{1}$ & $\frac{w}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{1/3}}$ &  & $w\left(w^{2}\right)^{2/3}$ &  & $w\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{2}$ & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ &  & $\left(w^{2}\right)^{8/3}$ &  & $\left(w^{2}\right)^{11/3}$ & \tabularnewline
\hline 
$w^{3}$ & $\frac{w^{3}}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{1/3}}$ &  & $w\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-7/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-4/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-1/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{2/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{5/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{8/3}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\frac{\left(w^{2}\right)^{2/3}}{w^{9}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{7}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{5}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{\left(w^{2}\right)^{10/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{7/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ & \tabularnewline
\hline 
$w^{-1}$ & $\frac{\left(w^{2}\right)^{2/3}}{w^{7}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{5}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(w^{2}\right)^{7/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ &  & $\left(w^{2}\right)^{8/3}$ & \tabularnewline
\hline 
$w^{1}$ & $\frac{\left(w^{2}\right)^{2/3}}{w^{5}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{2/3}$ &  & $w^{5}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{2}$ & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ &  & $\left(w^{2}\right)^{8/3}$ &  & $\left(w^{2}\right)^{11/3}$ & \tabularnewline
\hline 
$w^{3}$ & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{2/3}$ &  & $w^{5}\left(w^{2}\right)^{2/3}$ &  & $w^{7}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-7/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-4/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-1/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{2/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{5/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{8/3}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\frac{1}{w^{7}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w^{5}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{\left(w^{2}\right)^{10/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{7/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ & \tabularnewline
\hline 
$w^{-1}$ & $\frac{1}{w^{5}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(w^{2}\right)^{7/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ &  & $\left(w^{2}\right)^{8/3}$ & \tabularnewline
\hline 
$w^{1}$ & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ &  & $\frac{w}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{2/3}$ &  & $w^{5}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{2}$ & $\frac{1}{\left(w^{2}\right)^{4/3}}$ &  & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $\left(w^{2}\right)^{5/3}$ &  & $\left(w^{2}\right)^{8/3}$ &  & $\left(w^{2}\right)^{11/3}$ & \tabularnewline
\hline 
$w^{3}$ & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ &  & $\frac{w}{\left(w^{2}\right)^{1/3}}$ &  & $\frac{w^{3}}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{5}\left(w^{2}\right)^{2/3}$ &  & $w^{7}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-7/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-4/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-1/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{2/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{5/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{8/3}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\frac{1}{w^{3}\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{\mathbf{2}}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{3}\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{\mathbf{2}}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{5/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{8/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{w^{2}\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{5/3}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{8/3}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-1}$ & $\frac{1}{w\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{\mathbf{2}}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{5/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{8/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{1}$ & $\frac{w}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{\mathbf{2}}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{\mathbf{2}}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{2}$ & $\frac{w^{2}}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{2}}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{2}}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{2}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{2}\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{2}\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{3}$ & $\frac{w^{3}}{\left(w^{2}\right)^{7/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\left(w^{2}\right)^{4/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{5/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{8/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{\mathbf{2}}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-7/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-4/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{-1/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{2/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{5/3}$} & \multicolumn{2}{c|}{$\left(w^{2}\right)^{8/3}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\frac{1}{w^{7}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w^{5}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ &  & $\frac{\left(w^{2}\right)^{2/3}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{w^{6}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{4}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{2/3}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{2/3}$ &  & $w^{2}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-1}$ & $\frac{1}{w^{5}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ &  & $\frac{\left(w^{2}\right)^{2/3}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{0}$ & $\frac{1}{w^{4}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\left(w^{2}\right)^{2/3}$ &  & $w^{2}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{4}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{1}$ & $\frac{1}{w^{3}\left(w^{2}\right)^{1/3}}$ &  & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ &  & $\frac{w}{\left(w^{2}\right)^{1/3}}$ &  & $w\left(w^{2}\right)^{2/3}$ &  & $w^{3}\left(w^{2}\right)^{2/3}$ &  & $w^{5}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline 
$w^{2}$ & $\frac{1}{w^{2}\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{1/3}}$ &  & $\frac{w^{2}}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{2}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{4}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{6}\left(w^{2}\right)^{2/3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{3}$ & $\frac{1}{w\left(w^{2}\right)^{1/3}}$ &  & $\frac{w}{\left(w^{2}\right)^{1/3}}$ &  & $\frac{w^{3}}{\left(w^{2}\right)^{1/3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{2/3}$ &  & $w^{5}\left(w^{2}\right)^{2/3}$ &  & $w^{7}\left(w^{2}\right)^{2/3}$ & \tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{-5/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{-3/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{-1/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{1/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{3/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{5/2}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & \textsl{$\frac{w}{\sqrt{\frac{1}{w^{2}}}}$} & $\sqrt{\frac{1}{w^{2}}}w$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{5}}$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{7}}$\tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ & $\sqrt{\frac{1}{w^{2}}}$ & $\left(\frac{1}{w^{2}}\right)^{3/2}$ & $\left(\frac{1}{w^{2}}\right)^{5/2}$ & $\left(\frac{1}{w^{2}}\right)^{7/2}$\tabularnewline
\hline 
$w^{-1}$ & $\frac{w^{3}}{\sqrt{\frac{1}{w^{2}}}}$ & $\frac{w}{\sqrt{\frac{1}{w^{2}}}}$ & $\sqrt{\frac{1}{w^{2}}}w$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{5}}$\tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ & $\sqrt{\frac{1}{w^{2}}}$ & $\left(\frac{1}{w^{2}}\right)^{3/2}$ & $\left(\frac{1}{w^{2}}\right)^{5/2}$\tabularnewline
\hline 
$w^{1}$ & $\frac{w^{5}}{\sqrt{\frac{1}{w^{2}}}}$ & $\frac{w^{3}}{\sqrt{\frac{1}{w^{2}}}}$ & $\frac{w}{\sqrt{\frac{1}{w^{2}}}}$ & $\sqrt{\frac{1}{w^{2}}}w$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$\tabularnewline
\hline 
$w^{2}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{7/2}}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ & $\sqrt{\frac{1}{w^{2}}}$ & $\left(\frac{1}{w^{2}}\right)^{3/2}$\tabularnewline
\hline 
$w^{3}$ & $\frac{w^{7}}{\sqrt{\frac{1}{w^{2}}}}$ & $\frac{w^{5}}{\sqrt{\frac{1}{w^{2}}}}$ & $\frac{w^{3}}{\sqrt{\frac{1}{w^{2}}}}$ & $\frac{w}{\sqrt{\frac{1}{w^{2}}}}$ & $\sqrt{\frac{1}{w^{2}}}w$ & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-5/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{5/2}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & \textsl{$\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{\sqrt{\frac{1}{w^{2}}}w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{3/2}}{w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{5/2}}{w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(\frac{1}{w^{2}}\right)^{3/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(\frac{1}{w^{2}}\right)^{5/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(\frac{1}{w^{2}}\right)^{7/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-1}$ & \textsl{$\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{\sqrt{\frac{1}{w^{2}}}w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{3/2}}{w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{5/2}}{w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(\frac{1}{w^{2}}\right)^{3/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(\frac{1}{w^{2}}\right)^{5/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{1}$ & \textsl{$\frac{w}{\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w}{\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\left(\frac{1}{w^{2}}\right)^{3/2}w$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\left(\frac{1}{w^{2}}\right)^{5/2}w$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{2}$ & \textsl{$\frac{w^{2}}{\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w^{2}}{\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w^{2}}{\sqrt{\frac{1}{w^{2}}}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\left(\frac{1}{w^{2}}\right)^{3/2}w^{2}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\left(\frac{1}{w^{2}}\right)^{5/2}w^{2}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{3}$ & \textsl{$\frac{w^{3}}{\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w^{3}}{\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\left(\frac{1}{w^{2}}\right)^{3/2}w^{3}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\left(\frac{1}{w^{2}}\right)^{5/2}w^{3}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-5/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{5/2}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\sqrt{\frac{1}{w^{2}}}w^{3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ &  & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{3/2}}{w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{5/2}}{w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ &  & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ &  & $\sqrt{\frac{1}{w^{2}}}$ &  & $\left(\frac{1}{w^{2}}\right)^{3/2}$ &  & $\left(\frac{1}{w^{2}}\right)^{5/2}$ &  & $\left(\frac{1}{w^{2}}\right)^{7/2}$ & \tabularnewline
\hline 
$w^{-1}$ & $\sqrt{\frac{1}{w^{2}}}w^{5}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ &  & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{3/2}}{w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{5/2}}{w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}}$ &  & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ &  & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ &  & $\sqrt{\frac{1}{w^{2}}}$ &  & $\left(\frac{1}{w^{2}}\right)^{3/2}$ &  & $\left(\frac{1}{w^{2}}\right)^{5/2}$ & \tabularnewline
\hline 
$w^{1}$ & \textsl{$\frac{w}{\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w}{\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\sqrt{\frac{1}{w^{2}}}}$ &  & $\sqrt{\frac{1}{w^{2}}}w$ &  & $\left(\frac{1}{w^{2}}\right)^{3/2}w$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(\frac{1}{w^{2}}\right)^{5/2}w$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{2}$ & $\sqrt{\frac{1}{w^{2}}}w^{8}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{6}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{4}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\\
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}$ &  & $\left(\frac{1}{w^{2}}\right)^{3/2}$ & \tabularnewline
\hline 
$w^{3}$ & $\sqrt{\frac{1}{w^{2}}}w^{9}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{7}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{5}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ &  & $\left(\frac{1}{w^{2}}\right)^{5/2}w^{3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-5/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{5/2}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $w^{3}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{5}}$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{7}}$ & \tabularnewline
\hline 
$w^{-2}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ &  & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ &  & $\sqrt{\frac{1}{w^{2}}}$ &  & $\left(\frac{1}{w^{2}}\right)^{3/2}$ &  & $\left(\frac{1}{w^{2}}\right)^{5/2}$ &  & $\left(\frac{1}{w^{2}}\right)^{7/2}$ & \tabularnewline
\hline 
$w^{-1}$ & $w^{5}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{5}}$ & \tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}}$ &  & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ &  & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ &  & $\sqrt{\frac{1}{w^{2}}}$ &  & $\left(\frac{1}{w^{2}}\right)^{3/2}$ &  & $\left(\frac{1}{w^{2}}\right)^{5/2}$ & \tabularnewline
\hline 
$w^{1}$ & $w^{7}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{5}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ & \tabularnewline
\hline 
$w^{2}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{7/2}}$ &  & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}}$ &  & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ &  & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ &  & $\sqrt{\frac{1}{w^{2}}}$ &  & $\left(\frac{1}{w^{2}}\right)^{3/2}$ & \tabularnewline
\hline 
$w^{3}$ & $w^{9}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{7}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{5}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ &  & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ & \tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-5/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{5/2}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & \textsl{$\frac{1}{w^{3}\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{w^{3}\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{w^{3}\sqrt{\frac{1}{w^{2}}}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{3/2}}{w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{5/2}}{w^{3}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-2}$ & \textsl{$\frac{1}{w^{2}\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{w^{2}\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{w^{2}\sqrt{\frac{1}{w^{2}}}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\sqrt{\frac{1}{w^{2}}}}{w^{2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{3/2}}{w^{2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{5/2}}{w^{2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-1}$ & \textsl{$\frac{1}{w\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{w\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{1}{w\sqrt{\frac{1}{w^{2}}}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{3/2}}{w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{\left(\frac{1}{w^{2}}\right)^{5/2}}{w}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{0}$ & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(\frac{1}{w^{2}}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(\frac{1}{w^{2}}\right)^{3/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(\frac{1}{w^{2}}\right)^{5/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{1}$ & \textsl{$\frac{w}{\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w}{\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$w\left(\frac{1}{w^{2}}\right)^{3/2}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$w\left(\frac{1}{w^{2}}\right)^{5/2}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{2}$ & \textsl{$\frac{w^{2}}{\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w^{2}}{\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w^{2}}{\sqrt{\frac{1}{w^{2}}}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{2}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$w^{2}\left(\frac{1}{w^{2}}\right)^{3/2}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$w^{2}\left(\frac{1}{w^{2}}\right)^{5/2}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{3}$ & \textsl{$\frac{w^{3}}{\left(\frac{1}{w^{2}}\right)^{5/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$\frac{w^{3}}{\left(\frac{1}{w^{2}}\right)^{3/2}}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$w^{3}\left(\frac{1}{w^{2}}\right)^{3/2}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & \textsl{$w^{3}\left(\frac{1}{w^{2}}\right)^{5/2}$} & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-5/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{5/2}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $\frac{\left(w^{2}\right)^{5/2}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{3/2}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{3}\left(w^{2}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{3}\left(w^{2}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-2}$ & $\frac{\left(w^{2}\right)^{5/2}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{3/2}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\left(w^{2}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\left(w^{2}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-1}$ & $\frac{\left(w^{2}\right)^{5/2}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\left(w^{2}\right)^{3/2}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w\left(w^{2}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w\left(w^{2}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{0}$ & $\left(w^{2}\right)^{5/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\left(w^{2}\right)^{3/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\left(w^{2}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{1}$ & $w\left(w^{2}\right)^{5/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\left(w^{2}\right)^{3/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\left(w^{2}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{2}$ & $w^{2}\left(w^{2}\right)^{5/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{2}\left(w^{2}\right)^{3/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{2}}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{2}}{\left(w^{2}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{2}}{\left(w^{2}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
4\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{3}$ & $w^{3}\left(w^{2}\right)^{5/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\left(w^{2}\right)^{3/2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\left(w^{2}\right)^{3/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
5\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\left(w^{2}\right)^{5/2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
3\\
5\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-5/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{-1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{1/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{3/2}$} & \multicolumn{2}{c|}{$\left(w^{-2}\right)^{5/2}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $w\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{w^{2}}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{3}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{5}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{7}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-2}$ & $w^{2}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
4\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{4}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{6}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{-1}$ & $w^{3}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
6\\
8\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{\sqrt{\frac{1}{w^{2}}}}{w}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{3}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{5}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{0}$ & $w^{4}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
4\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{2}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{4}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{1}$ & $w^{5}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{3}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{3}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{2}$ & $w^{6}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{4}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{2}}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{2}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w^{2}\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
4\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline 
$w^{3}$ & $w^{7}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $w^{5}\sqrt{w^{2}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w^{3}}{\sqrt{\frac{1}{w^{2}}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\sqrt{\frac{1}{w^{2}}}w^{3}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{2}\\
3\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{w}{\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}} & $\frac{1}{w\sqrt{w^{2}}}$ & {\tiny \negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}$\begin{array}{c}
\mathbf{1}\\
\mathbf{2}\\
6\end{array}$\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}\negthinspace{}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|}
\hline 
$\downarrow\!\!\!\overrightarrow{\times}$ & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{-5/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{-3/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{-1/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{1/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{3/2}$} & \multicolumn{1}{c|}{$\left(w^{-2}\right)^{5/2}$}\tabularnewline
\hline
\hline 
$w^{-3}$ & $w^{2}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{2}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{4}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{6}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{8}}$\tabularnewline
\hline 
$w^{-2}$ & $w^{3}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w\,\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{3}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{5}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{7}}$\tabularnewline
\hline 
$w^{-1}$ & $w^{4}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{2}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{2}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{4}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{6}}$\tabularnewline
\hline 
$w^{0}$ & $w^{5}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{3}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w\,\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{3}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{5}}$\tabularnewline
\hline 
$w^{1}$ & $w^{6}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{4}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{2}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{2}}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{4}}$\tabularnewline
\hline 
$w^{2}$ & $w^{7}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{5}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{3}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w\,\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w}$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{3}}$\tabularnewline
\hline 
$w^{3}$ & $w^{8}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{6}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{4}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $w^{2}\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\mathrm{csgn}\left(\frac{1}{w}\right)$ & $\frac{\mathrm{csgn}\left(\frac{1}{w}\right)}{w^{2}}$\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c|c||c|c|}
\hline 
system & transformations & \multicolumn{2}{c|}{input $\frac{w}{\sqrt{w^{2}}}$}\tabularnewline
\hline
\hline 
 & Appendix rewrite rules & $\frac{\sqrt{w^{2}}}{w}$ & \tabularnewline
\hline 
\textsl{Mathematica} & default & \textsl{$\frac{w}{\sqrt{w^{2}}}$} & \textbf{2}, 6, 8\tabularnewline
\hline 
\textsl{Mathematica} & FullSimplify(...) & \textsl{$\frac{w}{\sqrt{w^{2}}}$} & 6, 8\tabularnewline
\hline 
\textsl{Derive} & default & $\frac{\sqrt{w^{2}}}{w}$ & \tabularnewline
\hline 
TI-CAS & default & \textsl{$\frac{w}{\sqrt{w^{2}}}$} & \textbf{2}, 6, 8\tabularnewline
\hline 
Maple & default & \textsl{$\frac{w}{\sqrt{w^{2}}}$} & \textbf{2}, 6, 8\tabularnewline
\hline 
Maxima & default & \textsl{$\frac{w}{\sqrt{w^{2}}}$} & \textbf{2}, 6, 8\tabularnewline
\hline 
Maxima & fullratsimp(...) & \textsl{$\frac{w}{\sqrt{w^{2}}}$} & 6, 8\tabularnewline
\hline 
Maple & simplify(...) & $\mathrm{csgn}\left(w\right)$ & \tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline 
system and transformation & \multicolumn{2}{c|}{result and flaw numbers}\tabularnewline
\hline
\hline 
Appendix rewrite rules & $-i^{\left(-2\,\mathrm{Arg}\left[w\right]+\mathrm{Arg}\left[w^{2}\right]\right)/\pi}+\frac{\sqrt{w^{2}}}{w}$ & \textbf{2}\tabularnewline
\hline 
\textsl{Mathematica }default & $-i^{\left(-2\,\mathrm{Arg}\left[w\right]+\mathrm{Arg}\left[w^{2}\right]\right)/\pi}+\frac{\sqrt{w^{2}}}{w}$ & \textbf{2}\tabularnewline
\hline 
\textsl{Mathematica }FullSimplify(...) & $-i^{\left(-2\mathrm{\, Arg}\left[w\right]+\mathrm{Arg}\left[w^{2}\right]\right)/\pi}+\frac{\sqrt{w^{2}}}{w}$ & \textbf{2}\tabularnewline
\hline 
\textsl{Derive }default & $\frac{\sqrt{w^{2}}}{w}-\mathrm{IF}\left(w=0,\:0,\:\left(-1\right)^{\left(\mathrm{PHASE}\left(w^{2}\right)-2\mathrm{\, PHASE}\left(w\right)\right)/(2\pi)}\right)$ & \textbf{2}\tabularnewline
\hline 
TI-CAS, default & \textsl{$\frac{\sqrt{w{}^{2}}}{w}-e^{\pi i\begin{cases}
0, & w=0\\
\frac{\left(\mathrm{angle}\left(w^{2}\right)-2\,\mathrm{angle}(w)\right)1/2}{\pi} & \mathrm{else}\end{cases}}$} & \textbf{2}\tabularnewline
\hline 
Maple default & \textsl{$\frac{w}{\sqrt{w^{2}}}-\left(-1\right)^{\frac{1}{2}\frac{\mathrm{argument}\left(w^{2}\right)-\mathrm{2\, argument}\left(z\right)}{\pi}}$} & \textbf{2}\tabularnewline
\hline 
Maxima default & \textsl{$\frac{w}{\sqrt{w^{2}}}-\left(-1\right)^{\frac{\mathrm{atan2}\left(\sin\left(2\,\mathrm{carg}\left(w\right)\right),\cos\left(2\,\mathrm{carg}\left(w\right)\right)\right)-2\,\mathrm{carg}\left(w\right)}{2\pi}}$} & \textbf{2}\tabularnewline
\hline 
Maxima fullratsimp(...) & \textsl{$\frac{\sqrt{w^{2}}\left(-1\right)^{\frac{\mathrm{carg}\left(w\right)}{\pi}}-w\left(-1\right)^{\frac{\mathrm{atan2}\left(\sin\left(2\mathrm{\, carg}\left(w\right)\right),\cos\left(2\,\mathrm{carg}\left(w\right)\right)\right)}{2\pi}}}{w\left(-1\right)^{\frac{\mathrm{carg}\left(w\right)}{\pi}}}$} & \textbf{2}\tabularnewline
\hline 
Maple simplify(...) & \textsl{$\mathrm{csgn}\left(w\right)-\left(-1\right)^{\frac{1}{2}\frac{\mathrm{argument}\left(w^{2}\right)-2\,\mathrm{argument}\left(z\right)}{\pi}}$} & \textbf{2}\tabularnewline
\hline
\end{tabular}
